Protocol Integration of Physical Layer Deception into EAP-TEAP Wi-Fi Authentication

Credential-based Extensible Authentication Protocol (EAP) authentication cannot distinguish a legitimate credential holder from an adversary using compromised credentials. Physical Layer Deception (PLD) complements credential-based authentication by exposing a deceptive primary object over a primary transport while a separate recovery object travels with differentiated reliability over a secondary channel. Existing PLD studies remain, to our knowledge, at the physical/link-model level; using PLD's activation/deactivation mechanism as an authentication gate creates an authentication-specific design requirement, since an all-inactive attempt would exercise no recovery path. We present a batched PLD-based re-verification step for Enterprise Wi-Fi's TEAP/RADIUS/IEEE 802.11 authentication chain, implemented end to end across the server, access point, and device in the open-source hostap 2.12 codebase. Each attempt carries three rounds, at least one active, with no dedicated activation flag. Across four campaigns totaling 1593 attempts, the prototype evaluates batched recovery behavior, rejects the implemented naive credential-bearing attacker in all 30 attempts, measures successful-path latency, and evaluates the security-reliability trade-off for one, two, and three active rounds under two modeled recovery regimes. The evaluation exercises the protocol and software-MAC behavior directly and analyzes informed and retry-seeking attackers under the software recovery model.

==> fig_pld_mechanism.tex <==
\begin{tikzpicture}[
  >=Latex,
  hdr/.style={font=\footnotesize\bfseries, align=center, text width=3.4cm},
  box/.style={draw, thin, rectangle, align=center, font=\footnotesize,
    fill=white, text width=3.4cm, inner sep=3pt, minimum height=0.7cm},
  note/.style={draw, thin, rectangle, align=center, font=\footnotesize,
    fill=white, text width=10.6cm, inner sep=4pt},
  arr/.style={-{Latex}, thick}
]

\def\xa{0}
\def\xb{4.2}
\def\xc{8.4}


\node[hdr] (ha) at (\xa,0.9) {(a) Active, recovered};
\node[hdr] (hb) at (\xb,0.9) {(b) Active, missed};
\node[hdr] (hc) at (\xc,0.9) {(c) Inactive};


\node[box] (a1) at (\xa,0)    {$p_i,k_i$ fresh, $k_i\ne0$};
\node[box] (b1) at (\xb,0)    {$p_i,k_i$ fresh, $k_i\ne0$};
\node[box] (c1) at (\xc,0)    {$p_i$ only, no $k_i$ used};


\node[box] (a2) at (\xa,-1.3) {$m_i = p_i \oplus k_i$};
\node[box] (b2) at (\xb,-1.3) {$m_i = p_i \oplus k_i$};
\node[box] (c2) at (\xc,-1.3) {$m_i = p_i$};


\node[box] (a3) at (\xa,-2.6) {recovery: \textsc{Valid\_Key}$(\hat{k}_i)$};
\node[box] (b3) at (\xb,-2.6) {recovery: \textsc{No\_Valid\_Key}};
\node[box] (c3) at (\xc,-2.6) {litter $\to$ \textsc{No\_Valid\_Key}};


\node[box] (a4) at (\xa,-3.9) {$\hat{p}_i=m_i\oplus\hat{k}_i=p_i$\\(correct)};
\node[box] (b4) at (\xb,-3.9) {$\hat{p}_i=m_i\ne p_i$\\(deceptive)};
\node[box] (c4) at (\xc,-3.9) {$\hat{p}_i=m_i=p_i$\\(correct)};

\draw[arr] (a1) -- (a2); \draw[arr] (a2) -- (a3); \draw[arr] (a3) -- (a4);
\draw[arr] (b1) -- (b2); \draw[arr] (b2) -- (b3); \draw[arr] (b3) -- (b4);
\draw[arr] (c1) -- (c2); \draw[arr] (c2) -- (c3); \draw[arr] (c3) -- (c4);


\draw[dashed, thin] (b3.south) -- ++(0,-0.35) -| (5.5,-4.55) -| (c3.south);
\node[font=\footnotesize\itshape] at (5.5,-4.75) {same decoder-level outcome: \textsc{No\_Valid\_Key}};


\node[note] (batch) at (4.2,-6.1) {Per attempt: a batch of $L$ rounds,
  exactly $A$ active, $1\le A\le L$ ($A\ge1$ in normal operation); active
  positions chosen uniformly without replacement, no dedicated
  activation flag transmitted; the server accepts only if all $L$
  rounds verify.};

\end{tikzpicture}


==> fig_w1v2_flow.tex <==
\begin{tikzpicture}[
  >=Latex,
  actor/.style={draw, thick, rectangle, minimum width=1.8cm, minimum height=0.8cm, align=center, font=\footnotesize},
  note/.style={draw, thin, rectangle, align=center, font=\footnotesize, fill=white, text width=3.6cm, inner sep=3pt},
  msg/.style={-{Latex}, thick},
  lbl/.style={font=\footnotesize, align=center, text width=2.9cm}
]

\def\sx{0}
\def\ax{4.0}
\def\dx{8.0}

\node[actor] (server) at (\sx,0) {Auth.\\Server};
\node[actor] (ap)     at (\ax,0) {Access\\Point};
\node[actor] (dev)    at (\dx,0) {Device};

\draw[dashed, thin] (server.south) -- ++(0,-11.1);
\draw[dashed, thin] (ap.south)     -- ++(0,-11.1);
\draw[dashed, thin] (dev.south)    -- ++(0,-11.1);


\draw[msg] (\sx,-2.0) -- node[lbl, above, text width=4.3cm] {RADIUS Access-Challenge:\\EAP-Msg\{TEAP Batch Request$[m_1,\dots,m_L]$\}\\+ $L$ VSAs$\{q_1,\dots,q_L\}$} (\ax,-2.0);


\draw[msg] (\ax,-3.9) -- node[lbl, above, text width=3.6cm] {Primary path: 802.11\\Data/EAPOL\{EAP-TEAP/TLS[Batch Request $m_1,\dots,m_L$]\}} (\dx,-3.9);


\draw[msg] (\ax,-5.5) -- node[lbl, above, text width=3.8cm] {Recovery path: $L$ separate\\Category-127 Action frames\\(one per round): $q_1,\dots,q_L$} (\dx,-5.5);


\node[note] (dc) at (\dx,-6.95) {correlate TxnID/Round per round\\decode each $q_i$: \textsc{Valid\_Key}/\textsc{No\_Valid\_Key}\\compute each $\hat{p}_i$; compute each $R_i$};

\draw[msg] (\dx,-8.8) -- node[lbl, above, text width=3.6cm] {Batch Response $\{R_1,\dots,R_L\}$ (TEAP)} (\ax,-8.8);
\draw[msg] (\ax,-9.7) -- node[lbl, above, text width=3.6cm] {Batch Response $\{R_1,\dots,R_L\}$ (RADIUS)} (\sx,-9.7);


\node[note] (sv) at (\sx,-10.5) {verify every Round $1..L$\\occurs exactly once;\\verify every $R_i$};
\draw[msg] (\sx,-11.11) -- node[lbl, above, text width=3.9cm] {EAP success (gated),\\via AP / reject} (\dx,-11.1);

\end{tikzpicture}

